Characterization measurements of the TRISTAN multi-pixel silicon drift detector

Sterile neutrinos are a minimal extension of the Standard Model of Particle Physics. A laboratory-based approach to search for this particle is via tritium beta-decay, where a sterile neutrino would cause a kink-like spectral distortion. The Karlsruhe Tritium Neutrino (KATRIN) experiment extended by a multi-pixel Silicon Drift Detector system has the potential to reach an unprecedented sensitivity to the keV-scale sterile neutrino in a lab-based experiment. The new detector system combines good spectroscopic performance with a high rate capability. In this work, we report about the characterization of charge-sharing between pixels and the commissioning of a 47-pixel prototype detector in a MAC-E filter.

==> figures/fig_kr_spectra.tex <==
\begin{tikzpicture}

\node (spectrum) at (0,0) {
    \includegraphics[height=6cm]{figures/kr_all_zoom.pdf}
};

\node (image) at (7,1.5) {
    \includegraphics[height=3cm]{figures/kr_map_fwhm.pdf}
    };
    
\node (image) at (7,-1.2) {
    \includegraphics[height=3cm]{figures/kr_map_rate.pdf}
    };
    
\draw[line width=1pt] (0,2) node[left,text width=1.5cm]{\small L$_3$-32 line} --  (2.5,1.5) ;
\draw[line width=1pt] (0.8,1.2) node[left,text width=1.9cm]{\small MN-32 lines} --  (3.3,0.7) ;

\end{tikzpicture}

==> figures/fig_pictures.tex <==
\begin{tikzpicture}

\node (image) at (0,0) {
    \includegraphics[height=3cm]{figures/pic_7pixel.jpg}
};

\node (image) at (6,0) {
    \includegraphics[height=4cm]{figures/pic_module.jpg}
    };
    
    
\draw[line width=1pt] (-3,0) node[left,text width=1.5cm]{7-pixel \\ detector} --  (-1.5,-0.5) ;
\draw[line width=1pt] (8.5,0) node[right,text width=1.5cm]{47-pixel \\ detector} --  (7.5,-0.2) ;
\draw[line width=1pt] (8,1.5) node[right,text width=1.5cm]{readout ASICs} --  (6,1.0) ;
\draw[line width=1pt] (3,0) node[right,text width=1.5cm]{readout ASIC} --  (1,-0.5) ;

\end{tikzpicture}
